Influence-Directed Explanations for Deep Convolutional Networks

We study the problem of explaining a rich class of behavioral properties of deep neural networks. Distinctively, our influence-directed explanations approach this problem by peering inside the network to identify neurons with high influence on a quantity and distribution of interest, using an axiomatically-justified influence measure, and then providing an interpretation for the concepts these neurons represent. We evaluate our approach by demonstrating a number of its unique capabilities on convolutional neural networks trained on ImageNet. Our evaluation demonstrates that influence-directed explanations (1) identify influential concepts that generalize across instances, (2) can be used to extract the "essence" of what the network learned about a class, and (3) isolate individual features the network uses to make decisions and distinguish related classes.

==> figures/decrease_plot.tex <==
%!TEX root=../nips_2018_submission.tex

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=2 by 1,
        xticklabels at=edge bottom,
        horizontal sep=0,
    },
    height=0.45\columnwidth,
    xmin=0, xmax=100
]

\nextgroupplot[ ymin=-.11,
                ymax=1,
                xmin=0,
                xmax=48,
                axis y line=left, 
                axis x line=bottom,
                xlabel = \% Features Removed,
                ylabel = $f(x)$ (normalized),
                x label style={xshift=3.5em,yshift=1ex},
                y label style={yshift=-2.5ex},
                xtick={0,10,20,30,40},
                xticklabels={0,10,20,30,40},
                label style={font=\small},
                width=0.65\columnwidth,
                legend cell align={left},
                legend style={at={(1.4,1)},anchor=north east,font=\footnotesize},
                legend entries = {Individual - IG, Individual - Internal, Mean - IG, Mean - Internal}
                ]

% Individual integrated gradients.
\addplot [color=blue, dashed, thick, restrict x to domain=0:53]
    coordinates{
(0, 1)(1, 0.725466663)(2, 0.446655887)(3, 0.356362012)(4, 0.296600615)(5, 0.255072799)(6, 0.230314008)(7, 0.212728155)(8, 0.188627308)(9, 0.180107024)(10,  0.136215568)(11,  0.109920921)(12,  0.088932869)(13,  0.074203676)(14,  0.054275917)(15,  0.038252554)(16,  0.031623963)(17,  0.026027775)(18,  0.021612946)(19,  0.013165982)(20,  0.008507595)(21,  0.006802072)(22,  0.00620262)(23,  0.005349217)(24,  0.00422236)(25,  0.004269669)(26,  0.004010084)(27,  0.004858643)(28,  0.005161624)(29,  0.004951732)(30,  0.003963593)(31,  0.003358598)(32,  0.001868481)(33,  0.0003397)(34,  9.95E-05)(35,  -0.000642086)(36,  -0.000153055)(37,  -0.000654651)(38,  -0.001039427)(39,  -0.002317923)(40,  -0.002155634)(41,  -0.002534528)(42,  -0.00241994)(43,  -0.002574533)(44,  -0.003299852)(45,  -0.00397331)(46,  -0.003946091)(47,  -0.004074119)(48,  -0.004047968)(49,  -0.004210908)(50,  -0.004377574)(51,  -0.004174853)(52,  -0.004532963)(53,  -0.004714326)(54,  -0.004788086)(55,  -0.004883395)(56,  -0.004862481)(57,  -0.004832839)(58,  -0.004892003)(59,  -0.004892611)(60,  -0.004838258)(61,  -0.004810351)(62,  -0.004781463)(63,  -0.004919255)(64,  -0.00518438)(65,  -0.005262543)(66,  -0.005350953)(67,  -0.005395344)(68,  -0.005424496)(69,  -0.005546118)(70,  -0.005707979)(71,  -0.005742067)(72,  -0.005800818)(73,  -0.005866431)(74,  -0.005948983)(75,  -0.006085536)(76,  -0.0062544)(77,  -0.006229569)(78,  -0.006274272)(79,  -0.006261699)(80,  -0.006365762)(81,  -0.006484589)(82,  -0.006547251)(83,  -0.006569131)(84,  -0.006642992)(85,  -0.006694648)(86,  -0.006711432)(87,  -0.006661431)(88,  -0.006645599)(89,  -0.006625982)(90,  -0.006491329)(91,  -0.006197596)(92,  -0.005826517)(93,  -0.005319251)(94,  -0.004206076)(95,  -0.00357865)(96,  -0.002224759)(97,  -0.000823266)(98,  -0.000501363)(99,  0)
    };

% Individual internal-layer distributional influence.
\addplot[color=red, dash pattern=on 3pt off 3pt on 6pt off 3pt, thick, restrict x to domain=0:53]
    coordinates {
(0, 1)(1, 0.258968722)(2, 0.055495628)(3, -0.0168487)(4, -0.054066063)(5, -0.073911243)(6, -0.083440972)(7, -0.09034477)(8, -0.093737324)(9, -0.097276228)(10,  -0.099870229)(11,  -0.101310355)(12,  -0.102542287)(13,  -0.103188035)(14,  -0.104004319)(15,  -0.104544288)(16,  -0.105101025)(17,  -0.105404433)(18,  -0.105642467)(19,  -0.105874325)(20,  -0.106023898)(21,  -0.106122028)(22,  -0.10622251)(23,  -0.106315693)(24,  -0.106391245)(25,  -0.106457514)(26,  -0.106497767)(27,  -0.106546646)(28,  -0.106583275)(29,  -0.106599085)(30,  -0.106624852)(31,  -0.106648018)(32,  -0.106667659)(33,  -0.10667529)(34,  -0.106688994)(35,  -0.106704883)(36,  -0.106716268)(37,  -0.106719869)(38,  -0.106729726)(39,  -0.106739727)(40,  -0.106745373)(41,  -0.106750099)(42,  -0.106751831)(43,  -0.106761635)(44,  -0.106765243)(45,  -0.106769617)(46,  -0.106772262)(47,  -0.10677171)(48,  -0.106770384)(49,  -0.106775184)(50,  -0.106778039)(51,  -0.106777092)(52,  -0.106778144)(53,  -0.1067766)(54,  -0.106771751)(55,  -0.106767464)(56,  -0.106765844)(57,  -0.106761301)(58,  -0.106757903)(59,  -0.106765121)(60,  -0.106759805)(61,  -0.106755753)(62,  -0.106749222)(63,  -0.106743397)(64,  -0.106740921)(65,  -0.106735364)(66,  -0.106726815)(67,  -0.106726268)(68,  -0.106723777)(69,  -0.106720749)(70,  -0.106721001)(71,  -0.10671943)(72,  -0.106717253)(73,  -0.106712685)(74,  -0.106700492)(75,  -0.106695218)(76,  -0.106681927)(77,  -0.106663749)(78,  -0.106644087)(79,  -0.106633529)(80,  -0.106595072)(81,  -0.106576782)(82,  -0.106564237)(83,  -0.106505559)(84,  -0.106424243)(85,  -0.10633816)(86,  -0.106259742)(87,  -0.106126765)(88,  -0.105988744)(89,  -0.105788007)(90,  -0.105442324)(91,  -0.105151948)(92,  -0.10466456)(93,  -0.10385017)(94,  -0.102754609)(95,  -0.100570595)(96,  -0.096900659)(97,  -0.089561405)(98,  -0.075840672)(99,  0)
    };

% Mean integrated gradients.
\addplot [color=cyan, thick, restrict x to domain=0:53]
    coordinates {
(0, 1)(1, 0.855542019)(2, 0.701825192)(3, 0.598013553)(4, 0.509309419)(5, 0.430351088)(6, 0.356945446)(7, 0.323023689)(8, 0.297727766)(9, 0.266205209)(10,  0.238753793)(11,  0.220180151)(12,  0.189875154)(13,  0.168903838)(14,  0.130524616)(15,  0.103788333)(16,  0.083392542)(17,  0.07604652)(18,  0.06150034)(19,  0.051290301)(20,  0.04209229)(21,  0.034659138)(22,  0.026422595)(23,  0.022821335)(24,  0.017996143)(25,  0.01412241)(26,  0.010992405)(27,  0.00822519)(28,  0.006104836)(29,  0.005365629)(30,  0.003708639)(31,  0.001751148)(32,  -0.000334515)(33,  -0.001692887)(34,  -0.002592632)(35,  -0.003829519)(36,  -0.004854462)(37,  -0.005412389)(38,  -0.00615754)(39,  -0.006538882)(40,  -0.006722721)(41,  -0.006889112)(42,  -0.006756778)(43,  -0.006844736)(44,  -0.007083682)(45,  -0.007079546)(46,  -0.00745278)(47,  -0.007802316)(48,  -0.007865898)(49,  -0.008169151)(50,  -0.00819662)(51,  -0.008282975)(52,  -0.008445257)(53,  -0.00829953)(54,  -0.008344773)(55,  -0.008264279)(56,  -0.008336233)(57,  -0.008414026)(58,  -0.008523276)(59,  -0.008634035)(60,  -0.008746946)(61,  -0.00891589)(62,  -0.009044871)(63,  -0.009084938)(64,  -0.009124612)(65,  -0.009245737)(66,  -0.009361788)(67,  -0.009455369)(68,  -0.00956742)(69,  -0.009900449)(70,  -0.010220155)(71,  -0.010377978)(72,  -0.010453895)(73,  -0.010544708)(74,  -0.010611355)(75,  -0.010672295)(76,  -0.010662751)(77,  -0.010695633)(78,  -0.01074771)(79,  -0.01085863)(80,  -0.010963127)(81,  -0.011084111)(82,  -0.011139131)(83,  -0.011099126)(84,  -0.011096488)(85,  -0.011008529)(86,  -0.010934438)(87,  -0.010820214)(88,  -0.010587451)(89,  -0.010197996)(90,  -0.009440619)(91,  -0.009175988)(92,  -0.008864334)(93,  -0.008182254)(94,  -0.007622264)(95,  -0.007090795)(96,  -0.005129094)(97,  -0.001892807)(98,  -0.000215805)(99,  0)
};

% Mean internal-layer distributional influence.
\addplot [color=purple, thick, restrict x to domain=0:53]
    coordinates {
(0, 1)(1, 0.1962969)(2, 0.02016192)(3, -0.029807291)(4, -0.065432291)(5, -0.080776202)(6, -0.090489843)(7, -0.095709593)(8, -0.098391106)(9, -0.100196882)(10,  -0.10132807)(11,  -0.102458745)(12,  -0.103199168)(13,  -0.103777214)(14,  -0.104258598)(15,  -0.104708868)(16,  -0.105062929)(17,  -0.105341514)(18,  -0.105548041)(19,  -0.105643108)(20,  -0.105792966)(21,  -0.105905006)(22,  -0.106000976)(23,  -0.106128648)(24,  -0.106208564)(25,  -0.10625839)(26,  -0.106287669)(27,  -0.106314998)(28,  -0.10634721)(29,  -0.106369866)(30,  -0.106417672)(31,  -0.106442679)(32,  -0.106457613)(33,  -0.106471986)(34,  -0.106477372)(35,  -0.106500588)(36,  -0.106508729)(37,  -0.106533698)(38,  -0.106548845)(39,  -0.106555996)(40,  -0.106573272)(41,  -0.106557701)(42,  -0.106574541)(43,  -0.106582246)(44,  -0.106596008)(45,  -0.10658695)(46,  -0.106587771)(47,  -0.106589863)(48,  -0.106589223)(49,  -0.106587522)(50,  -0.106591921)(51,  -0.106585756)(52,  -0.106564182)(53,  -0.10653692)(54,  -0.106521734)(55,  -0.106511775)(56,  -0.106476767)(57,  -0.106488323)(58,  -0.106465788)(59,  -0.106477169)(60,  -0.106440887)(61,  -0.106439112)(62,  -0.106431071)(63,  -0.106404428)(64,  -0.106385609)(65,  -0.106374128)(66,  -0.106373117)(67,  -0.106367083)(68,  -0.106356457)(69,  -0.106354018)(70,  -0.106328665)(71,  -0.10630503)(72,  -0.10626083)(73,  -0.106223455)(74,  -0.106186096)(75,  -0.106125709)(76,  -0.106048625)(77,  -0.105948898)(78,  -0.105909647)(79,  -0.105821826)(80,  -0.105740414)(81,  -0.105655595)(82,  -0.105466763)(83,  -0.105263667)(84,  -0.104958279)(85,  -0.10458075)(86,  -0.104186661)(87,  -0.103720346)(88,  -0.10328251)(89,  -0.102697899)(90,  -0.101518079)(91,  -0.100412295)(92,  -0.098945913)(93,  -0.096563221)(94,  -0.094026978)(95,  -0.087831926)(96,  -0.079999333)(97,  -0.069174077)(98,  -0.042929108)(99,  0)
    };

% Zero line.
\addplot [
    domain=0:100,
    color=black,
    no markers
    ]
    {0};

\nextgroupplot[ ymin=-.11,
                ymax=1,
                xmin=80,
                xmax=100,
                axis y line=none, 
                axis x line=bottom,
                xtick={90,100},
                xticklabels={90,100},
                label style={font=\small},
                axis x discontinuity=parallel,
                width=0.35\columnwidth,
                ]

% Individual integrated gradients.
\addplot [color=blue, dashed, thick, restrict x to domain=83:100]
    coordinates{
(0, 1)(1, 0.725466663)(2, 0.446655887)(3, 0.356362012)(4, 0.296600615)(5, 0.255072799)(6, 0.230314008)(7, 0.212728155)(8, 0.188627308)(9, 0.180107024)(10,  0.136215568)(11,  0.109920921)(12,  0.088932869)(13,  0.074203676)(14,  0.054275917)(15,  0.038252554)(16,  0.031623963)(17,  0.026027775)(18,  0.021612946)(19,  0.013165982)(20,  0.008507595)(21,  0.006802072)(22,  0.00620262)(23,  0.005349217)(24,  0.00422236)(25,  0.004269669)(26,  0.004010084)(27,  0.004858643)(28,  0.005161624)(29,  0.004951732)(30,  0.003963593)(31,  0.003358598)(32,  0.001868481)(33,  0.0003397)(34,  9.95E-05)(35,  -0.000642086)(36,  -0.000153055)(37,  -0.000654651)(38,  -0.001039427)(39,  -0.002317923)(40,  -0.002155634)(41,  -0.002534528)(42,  -0.00241994)(43,  -0.002574533)(44,  -0.003299852)(45,  -0.00397331)(46,  -0.003946091)(47,  -0.004074119)(48,  -0.004047968)(49,  -0.004210908)(50,  -0.004377574)(51,  -0.004174853)(52,  -0.004532963)(53,  -0.004714326)(54,  -0.004788086)(55,  -0.004883395)(56,  -0.004862481)(57,  -0.004832839)(58,  -0.004892003)(59,  -0.004892611)(60,  -0.004838258)(61,  -0.004810351)(62,  -0.004781463)(63,  -0.004919255)(64,  -0.00518438)(65,  -0.005262543)(66,  -0.005350953)(67,  -0.005395344)(68,  -0.005424496)(69,  -0.005546118)(70,  -0.005707979)(71,  -0.005742067)(72,  -0.005800818)(73,  -0.005866431)(74,  -0.005948983)(75,  -0.006085536)(76,  -0.0062544)(77,  -0.006229569)(78,  -0.006274272)(79,  -0.006261699)(80,  -0.006365762)(81,  -0.006484589)(82,  -0.006547251)(83,  -0.006569131)(84,  -0.006642992)(85,  -0.006694648)(86,  -0.006711432)(87,  -0.006661431)(88,  -0.006645599)(89,  -0.006625982)(90,  -0.006491329)(91,  -0.006197596)(92,  -0.005826517)(93,  -0.005319251)(94,  -0.004206076)(95,  -0.00357865)(96,  -0.002224759)(97,  -0.000823266)(98,  -0.000501363)(99,  0)
    };

% Individual internal-layer distributional influence.
\addplot[color=red, dash pattern=on 3pt off 3pt on 6pt off 3pt, thick, restrict x to domain=82:100]
    coordinates {
(0, 1)(1, 0.258968722)(2, 0.055495628)(3, -0.0168487)(4, -0.054066063)(5, -0.073911243)(6, -0.083440972)(7, -0.09034477)(8, -0.093737324)(9, -0.097276228)(10,  -0.099870229)(11,  -0.101310355)(12,  -0.102542287)(13,  -0.103188035)(14,  -0.104004319)(15,  -0.104544288)(16,  -0.105101025)(17,  -0.105404433)(18,  -0.105642467)(19,  -0.105874325)(20,  -0.106023898)(21,  -0.106122028)(22,  -0.10622251)(23,  -0.106315693)(24,  -0.106391245)(25,  -0.106457514)(26,  -0.106497767)(27,  -0.106546646)(28,  -0.106583275)(29,  -0.106599085)(30,  -0.106624852)(31,  -0.106648018)(32,  -0.106667659)(33,  -0.10667529)(34,  -0.106688994)(35,  -0.106704883)(36,  -0.106716268)(37,  -0.106719869)(38,  -0.106729726)(39,  -0.106739727)(40,  -0.106745373)(41,  -0.106750099)(42,  -0.106751831)(43,  -0.106761635)(44,  -0.106765243)(45,  -0.106769617)(46,  -0.106772262)(47,  -0.10677171)(48,  -0.106770384)(49,  -0.106775184)(50,  -0.106778039)(51,  -0.106777092)(52,  -0.106778144)(53,  -0.1067766)(54,  -0.106771751)(55,  -0.106767464)(56,  -0.106765844)(57,  -0.106761301)(58,  -0.106757903)(59,  -0.106765121)(60,  -0.106759805)(61,  -0.106755753)(62,  -0.106749222)(63,  -0.106743397)(64,  -0.106740921)(65,  -0.106735364)(66,  -0.106726815)(67,  -0.106726268)(68,  -0.106723777)(69,  -0.106720749)(70,  -0.106721001)(71,  -0.10671943)(72,  -0.106717253)(73,  -0.106712685)(74,  -0.106700492)(75,  -0.106695218)(76,  -0.106681927)(77,  -0.106663749)(78,  -0.106644087)(79,  -0.106633529)(80,  -0.106595072)(81,  -0.106576782)(82,  -0.106564237)(83,  -0.106505559)(84,  -0.106424243)(85,  -0.10633816)(86,  -0.106259742)(87,  -0.106126765)(88,  -0.105988744)(89,  -0.105788007)(90,  -0.105442324)(91,  -0.105151948)(92,  -0.10466456)(93,  -0.10385017)(94,  -0.102754609)(95,  -0.100570595)(96,  -0.096900659)(97,  -0.089561405)(98,  -0.075840672)(99,  0)
    };

% Mean integrated gradients.
\addplot [color=cyan, thick, restrict x to domain=82:100]
    coordinates {
(0, 1)(1, 0.855542019)(2, 0.701825192)(3, 0.598013553)(4, 0.509309419)(5, 0.430351088)(6, 0.356945446)(7, 0.323023689)(8, 0.297727766)(9, 0.266205209)(10,  0.238753793)(11,  0.220180151)(12,  0.189875154)(13,  0.168903838)(14,  0.130524616)(15,  0.103788333)(16,  0.083392542)(17,  0.07604652)(18,  0.06150034)(19,  0.051290301)(20,  0.04209229)(21,  0.034659138)(22,  0.026422595)(23,  0.022821335)(24,  0.017996143)(25,  0.01412241)(26,  0.010992405)(27,  0.00822519)(28,  0.006104836)(29,  0.005365629)(30,  0.003708639)(31,  0.001751148)(32,  -0.000334515)(33,  -0.001692887)(34,  -0.002592632)(35,  -0.003829519)(36,  -0.004854462)(37,  -0.005412389)(38,  -0.00615754)(39,  -0.006538882)(40,  -0.006722721)(41,  -0.006889112)(42,  -0.006756778)(43,  -0.006844736)(44,  -0.007083682)(45,  -0.007079546)(46,  -0.00745278)(47,  -0.007802316)(48,  -0.007865898)(49,  -0.008169151)(50,  -0.00819662)(51,  -0.008282975)(52,  -0.008445257)(53,  -0.00829953)(54,  -0.008344773)(55,  -0.008264279)(56,  -0.008336233)(57,  -0.008414026)(58,  -0.008523276)(59,  -0.008634035)(60,  -0.008746946)(61,  -0.00891589)(62,  -0.009044871)(63,  -0.009084938)(64,  -0.009124612)(65,  -0.009245737)(66,  -0.009361788)(67,  -0.009455369)(68,  -0.00956742)(69,  -0.009900449)(70,  -0.010220155)(71,  -0.010377978)(72,  -0.010453895)(73,  -0.010544708)(74,  -0.010611355)(75,  -0.010672295)(76,  -0.010662751)(77,  -0.010695633)(78,  -0.01074771)(79,  -0.01085863)(80,  -0.010963127)(81,  -0.011084111)(82,  -0.011139131)(83,  -0.011099126)(84,  -0.011096488)(85,  -0.011008529)(86,  -0.010934438)(87,  -0.010820214)(88,  -0.010587451)(89,  -0.010197996)(90,  -0.009440619)(91,  -0.009175988)(92,  -0.008864334)(93,  -0.008182254)(94,  -0.007622264)(95,  -0.007090795)(96,  -0.005129094)(97,  -0.001892807)(98,  -0.000215805)(99,  0)
};

% Mean internal-layer distributional influence.
\addplot [color=purple, thick, restrict x to domain=82:100]
    coordinates {
(0, 1)(1, 0.1962969)(2, 0.02016192)(3, -0.029807291)(4, -0.065432291)(5, -0.080776202)(6, -0.090489843)(7, -0.095709593)(8, -0.098391106)(9, -0.100196882)(10,  -0.10132807)(11,  -0.102458745)(12,  -0.103199168)(13,  -0.103777214)(14,  -0.104258598)(15,  -0.104708868)(16,  -0.105062929)(17,  -0.105341514)(18,  -0.105548041)(19,  -0.105643108)(20,  -0.105792966)(21,  -0.105905006)(22,  -0.106000976)(23,  -0.106128648)(24,  -0.106208564)(25,  -0.10625839)(26,  -0.106287669)(27,  -0.106314998)(28,  -0.10634721)(29,  -0.106369866)(30,  -0.106417672)(31,  -0.106442679)(32,  -0.106457613)(33,  -0.106471986)(34,  -0.106477372)(35,  -0.106500588)(36,  -0.106508729)(37,  -0.106533698)(38,  -0.106548845)(39,  -0.106555996)(40,  -0.106573272)(41,  -0.106557701)(42,  -0.106574541)(43,  -0.106582246)(44,  -0.106596008)(45,  -0.10658695)(46,  -0.106587771)(47,  -0.106589863)(48,  -0.106589223)(49,  -0.106587522)(50,  -0.106591921)(51,  -0.106585756)(52,  -0.106564182)(53,  -0.10653692)(54,  -0.106521734)(55,  -0.106511775)(56,  -0.106476767)(57,  -0.106488323)(58,  -0.106465788)(59,  -0.106477169)(60,  -0.106440887)(61,  -0.106439112)(62,  -0.106431071)(63,  -0.106404428)(64,  -0.106385609)(65,  -0.106374128)(66,  -0.106373117)(67,  -0.106367083)(68,  -0.106356457)(69,  -0.106354018)(70,  -0.106328665)(71,  -0.10630503)(72,  -0.10626083)(73,  -0.106223455)(74,  -0.106186096)(75,  -0.106125709)(76,  -0.106048625)(77,  -0.105948898)(78,  -0.105909647)(79,  -0.105821826)(80,  -0.105740414)(81,  -0.105655595)(82,  -0.105466763)(83,  -0.105263667)(84,  -0.104958279)(85,  -0.10458075)(86,  -0.104186661)(87,  -0.103720346)(88,  -0.10328251)(89,  -0.102697899)(90,  -0.101518079)(91,  -0.100412295)(92,  -0.098945913)(93,  -0.096563221)(94,  -0.094026978)(95,  -0.087831926)(96,  -0.079999333)(97,  -0.069174077)(98,  -0.042929108)(99,  0)
    };

% Zero line.
\addplot [
    domain=82:99.99,
    color=black,
    no markers
    ]
    {0};

\end{groupplot}

\end{tikzpicture}
